Near-Infrared Variability of Low Mass Stars in IC 1396A and TR 37

We have monitored nearly a square degree in IC 1396A/Tr 37 over 21 epochs extending over 2014 - 2016 for sources variable in the JHK bands. In our data, 65 +\- 8 % of previously identified cluster members show variations, compared with < 0.3% of field stars. We identify 119 members of Tr 37 on the basis of variability, forming an unbiased sample down to the brown dwarf regime. The K-band luminosity function in Tr 37 is similar to that of IC 348 but shifted to somewhat brighter values, implying that the K- and M-type members of Tr 37 are younger than those in IC 348. We introduce methods to classify the causes of variability, based on behavior in the color-color and color-magnitude diagrams. Accretion hot spots cause larger variations at J than at K with substantial scatter in the diagrams; there are at least a dozen, with the most active resembling EXors. Eleven sources are probably dominated by intervention of dust clumps in their circumstellar disks with color behavior indicating the presence of grains larger than for interstellar dust, presumably due to grain growth in their disks. Thirteen sources have larger variations at K than at J or H. For 11 of them, the temperature fitted to the variable component is very close to 2000K, suggesting that the changes in output are caused by turbulence at the inner rim of the circumstellar disk exposing previously protected populations of grains.

==> (inline-0) <==
\begin{deluxetable}{lllccccccccccc}
%\rotate
%\tabletypesize{\tiny}
\tabletypesize{\footnotesize}
%\tabletypesize{\footnotesize}
\renewcommand\thetable{6}
\tablecaption{Member Candidates of Tr 37 from the CMD and Variability}
\tablewidth{0pt}
\tablehead{
\colhead {ID} &
\colhead {RA} &
\colhead {DEC} &
\colhead {$I$} &
\colhead {$ J $}  &
\colhead {$H$}  &
\colhead {$K$} &
\colhead {$\Delta J$}  &
\colhead {$\Delta H$}  &
\colhead {$\Delta K$} &
\colhead {$<S>$}    &
\colhead{var}  &
\colhead{Previous}  &
\colhead {FX (10$^{-6}$} \\
\colhead {} &
\colhead {} &
\colhead {} &
\colhead {} &
\colhead {}  &
\colhead {}  &
\colhead {} &
\colhead {}  &
\colhead {}  &
\colhead {} &
\colhead {}    &
\colhead{type\tablenotemark{a}}  &
\colhead {ID\tablenotemark{b}}  &
\colhead {ph cm$^{-2}$ s$^{-1})$}
}
\startdata

11 & 323.141836	&	57.518568	&	16.84	&	15.01	&	14.24	&	13.92	&	0.10	&	0.09	&	0.07	&	0.91	&	c	&		&				\\
13 &	323.144315	&	57.861423	&	16.17	&	13.86	&	12.93	&	12.52	&	0.11	&	0.13	&	0.18	&	0.88	&	a	&		&				\\
15 &	323.157401	&	57.650855	&	14.20	&	12.79	&	12.41	&	12.19	&	0.09	&	0.07	&	0.07	&	1.00	&	b	&		&				\\
16 &	323.159695	&	57.229836	&	16.08	&	13.81	&	12.89	&	12.48	&	0.14	&	0.10	&	0.09	&	1.22	&	c	&		&				\\
24 &	323.201657	&	57.655204	&	18.51	&	16.28	&	15.39	&	14.99	&	0.14	&	0.11	&	0.13	&	1.01	&	b	&		&				\\
25 &	323.207873	&	57.855622	&	18.04	&	15.15	&	14.09	&	13.57	&	0.13	&	0.09	&	0.11	&	1.18	&	b	&		&				\\
28 &	323.213483	&	57.642191	&	15.76	&	13.82	&	13.08	&	12.77	&	0.09	&	0.09	&	0.09	&	0.82	&	b	&		&				\\
30 &	323.240324	&	57.675013	&	17.78	&	15.63	&	14.77	&	14.39	&	0.11	&	0.11	&	0.10	&	1.18	&	b	&		&				\\
31 &	323.257294	&	57.573702	&	18.36	&	15.67	&	14.64	&	13.98	&	0.20	&	0.16	&	0.23	&	1.31	&	b	&		&				\\
36 &	323.28115		&	57.855022	&	14.59	&	12.65	&	11.83	&	11.54	&	0.10	&	0.09	&	0.13	&	0.94	&	b	&		&				\\
45 &	323.340833	&	57.716959	&	17.63	&	15.51	&	14.63	&	14.29	&	0.14	&	0.10	&	0.08	&	1.09	&	c	&		&				\\
48 &	323.377967	&	57.82433	&	17.59	&	15.54	&	14.73	&	14.40	&	0.19	&	0.16	&	0.15	&	1.24	&	b	&		&				\\
75 &	323.527811	&	57.414032	&	15.28	&	13.69	&	13.02	&	12.75	&	0.04	&	0.08	&	0.12	&	0.83	&	a	&		&				\\
78 &	323.531828	&	57.868292	&	17.29	&	15.07	&	14.18	&	13.81	&	0.06	&	0.05	&	0.07	&	1.05	&	b	&		&				\\
79 &	323.535485	&	57.859461	&	17.68	&	15.34	&	14.41	&	14.02	&	0.13	&	0.18	&	0.19	&	0.98	&	a	&		&				\\
82 &	323.54767		&	57.456943	&	17.79	&	15.61	&	14.78	&	14.36	&	0.50	&	0.57	&	0.50	&	6.33	&	b, eclipse\tablenotemark{e}	&		&				\\
84 &	323.563483	&	57.859325	&	18.01	&	15.61	&	14.62	&	14.18	&	0.22	&	0.29	&	0.35	&	1.31	&	a	&		&				\\
89 &	323.574032	&	57.863558	&	16.74	&	14.84	&	14.21	&	13.89	&	0.09	&	0.06	&	0.09	&	1.08	&	b	&		&				\\
91 &	323.584665	&	57.860824	&	16.94	&	15.03	&	14.36	&	14.04	&	0.13	&	0.13	&	0.14	&	0.99	&	b	&		&				\\
95 &	323.592695	&	57.675986	&	16.93	&	15.02	&	14.25	&	13.91	&	0.29	&	0.26	&	0.28	&	2.10	&	b, eclipse	&		&				\\
101 & 323.639231	&	57.85648	&	17.12	&	14.87	&	13.99	&	13.62	&	0.17	&	0.12	&	0.15	&	0.86	&	b	&		&				\\
107 & 323.69674		&	57.690586	&	15.45	&	13.93	&	13.33	&	13.09	&	0.21	&	0.17	&	0.15	&	1.23	&	c	&		&				\\
110 & 323.704631	&	57.523583	&	17.91	&	15.58	&	14.17	&	13.13	&	1.24	&	0.97	&	0.66	&	9.31	&	c, ext	\tablenotemark{e}&		&				\\
112 & 323.715361	&	57.861225	&	16.54	&	14.35	&	13.35	&	12.73	&	0.25	&	0.28	&	0.26	&	2.10	&	b	&		&				\\
113 & 323.721095	&	57.856962	&	16.88	&	14.64	&	13.62	&	12.76	&	0.57	&	0.42	&	0.44	&	3.68	&	b, chaotic	&		&				\\
120 & 323.762675	&	57.796135	&	17.95	&	15.40	&	14.63	&	14.07	&	0.23	&	0.15	&	0.22	&	0.83	&	b	&		&				\\
121 & 323.786213	&	57.524333	&	20.86	&	18.37\tablenotemark{c}	&	17.24\tablenotemark{c}	&	16.08	&	0.59	&	0.49	&	0.48	&	3.15	&	b, EXOR	&		&				\\
122 & 323.792558	&	57.529853	&	15.99	&	13.91	&	12.86	&	12.19	&	0.38	&	0.38	&	0.35	&	3.73	&	b, chaotic	&		&				\\
124 & 323.819107	&	57.640215	&	16.72	&	14.47	&	13.75	&	13.21	&	0.16	&	0.16	&	0.15	&	1.83	&	b	&		&				\\
125 & 323.820337	&	57.545071	&	16.22	&	14.33	&	13.44	&	12.83	&	0.19	&	0.23	&	0.35	&	3.02	&	a, dsk\tablenotemark{e}	&		&				\\
127 & 323.822737	&	57.806196	&	15.42	&	13.50	&	12.62	&	12.08	&	0.13	&	0.11	&	0.20	&	1.14	&	a, dsk\tablenotemark{e}	&	1567/81-541	&		\\
129 & 323.83981		&	57.517816	&	18.01	&	15.55	&	14.87	&	14.39	&	0.16	&	0.17	&	0.20	&	1.27	&	b	&		&				\\
130 & 323.84368		&	58.04458	&	18.54	&	16.12	&	15.45	&	14.90	&	0.05	&	0.15	&	0.33	&	0.81	&	a	&		&				\\
131 & 323.84586		&	57.519002	&	17.44	&	14.98	&	14.14	&	13.50	&	0.42	&	0.28	&	0.20	&	2.64	&	c	&		&				\\
132 & 323.851715	&	57.502359	&	16.30	&	14.23	&	13.34	&	12.86	&	0.08	&	0.11	&	0.17	&	0.91	&	a	&		&				\\
133 & 323.852129	&	57.55031	&	15.89	&	14.05	&	13.21	&	12.83	&	0.10	&	0.12	&	0.22	&	1.48	&	a, dsk\tablenotemark{e}	&	1560/73-311	&		\\
134 & 323.856171	&	57.51811	&	16.78	&	14.80	&	13.94	&	13.50	&	0.36	&	0.22	&	0.13	&	1.06	&	c, hs\tablenotemark{e}	&		&				\\
135 & 323.861019	&	57.533767	&	17.88	&	15.30	&	14.44	&	13.82	&	0.47	&	0.30	&	0.22	&	2.88	&	c, hs\tablenotemark{e}	&		&				\\
137 & 323.868377	&	57.973088	&	17.35	&	15.18	&	14.31	&	13.61	&	0.32	&	0.41	&	0.51	&	3.00	&	a, eclipse	&		&				\\
138 & 323.872254	&	57.559331	&	18.08	&	15.64	&	14.77	&	14.08	&	0.47	&	0.35	&	0.22	&	2.42	&	c, ext\tablenotemark{e}	&		&				\\
139 & 323.872383	&	57.47416	&	18.99	&	16.50	&	15.32	&	14.38	&	1.02	&	0.85	&	0.59	&	7.90	&	c, ext	\tablenotemark{e}&		&				\\
140 & 323.880653	&	57.524401	&	16.61	&	14.44	&	13.55	&	13.04	&	0.27	&	0.21	&	0.22	&	1.38	&	b	&		&				\\
142 & 323.887179	&	57.479626	&	14.33	&	12.55	&	11.80	&	11.53	&	0.11	&	0.12	&	0.10	&	1.16	&	b	&		&			49.00	\\
146 & 323.905847	&	57.457997	&	18.29	&	15.85	&	14.85	&	14.19	&	0.72	&	0.69	&	0.71	&	4.43	&	b, eclipse	&		&				\\
148 & 323.914443	&	57.682015	&	16.29	&	14.45	&	13.71	&	13.43	&	0.07	&	0.07	&	0.29	&	1.00	&	a	&		&				\\
156 & 323.940525	&	57.4588	&	19.16	&	16.31	&	15.58	&	15.08	&	0.20	&	0.35	&	0.51	&	1.87	&	a, eclipse\tablenotemark{e}	&		&				\\
157 & 323.941109	&	57.61115	&	16.77	&	14.49	&	13.58	&	12.89	&	0.33	&	0.39	&	0.50	&	4.01	&	a, dsk\tablenotemark{e}	&		&				\\
163 & 323.99379		&	57.487529	&	19.11	&	16.41	&	15.41	&	14.67	&	0.40	&	0.37	&	0.29	&	2.15	&	c, ext\tablenotemark{e}	&	1846/		&		\\
166 & 324.012031	&	57.77695	&	14.97	&	13.42	&	12.85	&	12.56	&	0.35	&	0.35	&	0.34	&	4.13	&	b, chaotic	&		&				\\
168 & 324.014687	&	57.404111	&	16.05	&	14.22	&	13.52	&	13.22	&	0.09	&	0.08	&	0.06	&	0.94	&	c	&		&				\\
174 & 324.063333	&	57.42441	&	17.55	&	15.69	&	14.85	&	14.43	&	0.26	&	0.18	&	0.11	&	1.36	&	c, ext\tablenotemark{d}	&	1836/		&		\\
176 & 324.070795	&	57.488335	&	18.50	&	15.42	&	14.20	&	13.50	&	0.12	&	0.09	&	0.05	&	1.06	&	c	&		&				\\
182 & 324.098688	&	57.54585	&	17.05	&	14.76	&	13.72	&	13.12	&	0.43	&	0.35	&	0.27	&	2.83	&	c, ext	\tablenotemark{e}&	1772/		&	0.64	\\
186 & 324.129343	&	57.85554	&	20.03	&	17.21	&	16.07	&	15.29	&	1.26	&	1.01	&	0.75	&	13.23	&	c, EXOR	&		&				\\
192 & 324.160044	&	57.488178	&	16.73	&	14.11	&	12.90	&	12.18	&	0.67	&	0.49	&	0.39	&	6.38	&	c, ext	\tablenotemark{e}&	1776/		&		\\
193 & 324.172327	&	57.36783	&	17.32	&	15.20	&	14.51	&	14.17	&	0.14	&	0.15	&	0.14	&	1.91	&	b	&		/SA13	&	1.20	\\
206 & 324.243343	&	57.650268	&	18.83	&	16.25	&	15.32	&	14.57	&	0.35	&	0.26	&	0.17	&	2.06	&	c, hs\tablenotemark{e}	&		&				\\
207 & 324.246244	&	57.65156	&	15.32	&	13.46	&	12.65	&	12.18	&	0.16	&	0.24	&	0.25	&	1.91	&	a, dsk\tablenotemark{e}	&		/SA13	&		\\
208 & 324.247785	&	57.526337	&	16.88	&	14.50	&	13.43	&	12.63	&	0.21	&	0.24	&	0.33	&	1.76	&	a, dsk\tablenotemark{e}	&	1596/SA13	&		\\
209 & 324.25368		&	57.4229	&	15.19	&	13.62	&	12.91	&	12.68	&	0.10	&	0.09	&	0.11	&	0.72	&	b	&	1412/11-1659	&	6.50	\\
210 & 324.255526	&	57.571777	&	16.61	&	14.66	&	13.86	&	13.49	&	0.11	&	0.11	&	0.12	&	1.30	&	b	&		/SA13	&	1.00	\\
212 & 324.263386	&	57.455113	&	16.34	&	14.46	&	13.68	&	13.40	&	0.10	&	0.09	&	0.11	&	1.12	&	b	&		/SA13	&	3.10	\\
214 & 324.264924	&	57.554754	&	20.44	&	17.93\tablenotemark{c}	&	16.87	&	16.04	&	0.30	&	0.19	&	0.24	&	1.05	&	b	&		&			\\
216 & 324.276342	&	57.637315	&	19.25	&	16.41	&	15.77	&	15.16	&	0.14	&	0.11	&	0.17	&	1.16	&	b	&		&				\\
218 & 324.279297	&	57.450225	&	14.35	&	12.64	&	11.84	&	11.35	&	0.13	&	0.18	&	0.26	&	1.48	&	a, dsk\tablenotemark{e}	&	1417/11-2037	&	4.00	\\
220 & 324.299272	&	57.41351	&	14.91	&	13.13	&	12.42	&	12.15	&	0.10	&	0.10	&	0.12	&	1.37	&	a	&	1411/11-1513	&	1.50	\\
222 & 324.300645	&	57.457286	&	15.21	&	13.32	&	12.30	&	11.60	&	0.65	&	0.45	&	0.31	&	2.03	&	c, hs\tablenotemark{e}	&	1418/11-2131	&		\\
225 & 324.309142	&	57.604945	&	17.53	&	14.83	&	13.84	&	13.05	&	0.55	&	0.30	&	0.16	&	2.54	&	c, hs\tablenotemark{e}	&		&				\\
227 & 324.310398	&	57.478002	&	16.81	&	14.56	&	13.62	&	12.84	&	0.30	&	0.31	&	0.40	&	3.19	&	b	&	1422/11-2397	&		\\
231 & 324.314412	&	57.454736	&	16.51	&	14.54	&	13.54	&	12.99	&	0.23	&	0.25	&	0.25	&	1.79	&	b	&		&				\\
232 & 324.318156	&	57.444543	&	15.57	&	13.90	&	12.94	&	12.38	&	0.50	&	0.45	&	0.40	&	4.97	&	b, chaotic	&		/SA13	&	9.00	\\
242 & 324.341766	&	57.512054	&	16.07	&	14.28	&	13.45	&	13.12	&	0.11	&	0.09	&	0.09	&	0.98	&	b	&		&			2.30	\\
243 & 324.355784	&	58.047985	&	19.19	&	16.39	&	15.17	&	14.07	&	1.14	&	0.82	&	0.70	&	7.22	&	c, EXOR\tablenotemark{e}	&		&				\\
247 & 324.366043	&	57.367966	&	17.97	&	15.44	&	14.80	&	14.31	&	0.14	&	0.15	&	0.17	&	1.67	&	b	&		/SA13	&		\\
250 & 324.370581	&	57.601202	&	15.92	&	13.96	&	13.08	&	12.59	&	0.22	&	0.22	&	0.19	&	1.74	&	b	&	1476/14-1017	&		\\
251 & 324.375083	&	57.502818	&	19.35	&	16.71	&	15.69	&	15.00	&	0.49	&	0.44	&	0.30	&	3.44	&	c, fader	&		&				\\
252 & 324.377699	&	57.583802	&	16.75	&	14.67	&	13.82	&	13.34	&	0.52	&	0.50	&	0.46	&	5.28	&	b,ext\tablenotemark{e}	&		&			1.20	\\
256 & 324.392136	&	57.575332	&	17.52	&	14.79	&	13.86	&	13.24	&	0.67	&	0.51	&	0.35	&	4.77	&	c, ext	\tablenotemark{e}&		/SA13	&		\\
257 & 324.394358	&	57.2827	&	16.66	&	14.75	&	13.89	&	13.33	&	0.25	&	0.22	&	0.24	&	2.04	&	b	&		&				\\
260 & 324.404686	&	57.553127	&	18.66	&	15.96	&	15.25	&	14.65	&	0.20	&	0.15	&	0.15	&	1.56	&	c	&		&				\\
262 & 324.411844	&	57.493595	&	15.06	&	13.28	&	12.43	&	11.86	&	0.34	&	0.23	&	0.30	&	1.68	&	b	&		&			5.70	\\
270 & 324.432851	&	57.581181	&	17.73	&	15.31	&	14.61	&	14.11	&	0.16	&	0.16	&	0.12	&	1.15	&	c	&		/SA13	&		\\
271 & 324.438118	&	57.328395	&	15.42	&	13.76	&	12.94	&	12.32	&	0.26	&	0.33	&	0.44	&	2.71	&	a	&	1425/11-383\tablenotemark{d}	&		\\
272 & 324.452311	&	57.405119	&	20.22	&	17.41	&	16.15	&	15.06	&	1.15	&	1.14	&	0.98	&	8.15	&	a, EXOR\tablenotemark{e}	&		&				\\
273 & 324.453945	&	57.389145	&	16.40	&	15.11	&	14.02	&	13.29	&	1.11	&	0.71	&	0.41	&	8.05	&	c, hs\tablenotemark{e}	&	1803/SA13	&		\\
275 & 324.459157	&	57.561204	&	14.92	&	13.19	&	12.44	&	12.16	&	0.25	&	0.26	&	0.22	&	3.24	&	b	&	1475/13-924	&	12.00	\\
276 & 324.459286	&	57.430197	&	14.86	&	13.20	&	12.52	&	12.24	&	0.17	&	0.15	&	0.13	&	1.87	&	c	&	1442/12-1984	&		\\
278 & 324.463395	&	57.410042	&	17.65	&	15.43	&	14.71	&	14.18	&	0.19	&	0.24	&	0.24	&	2.04	&	b	&		/SA13	&		\\
280 & 324.468527	&	57.312628	&	19.48	&	16.70	&	15.93	&	15.32	&	0.44	&	0.42	&	0.34	&	4.10	&	b, EXOR	&		&				\\
283 & 324.472888	&	57.82341	&	19.26	&	16.69	&	15.77	&	15.23	&	0.54	&	0.54	&	0.48	&	3.62	&	b, fader\tablenotemark{e}	&		&				\\
288 & 324.490098	&	57.379908	&	14.70	&	12.96	&	12.15	&	11.65	&	0.40	&	0.32	&	0.36	&	2.45	&	b, eclipse	&	1432/12-1091	&		\\
289 & 324.492206	&	57.522185	&	14.64	&	12.75	&	12.02	&	11.72	&	0.17	&	0.15	&	0.17	&	1.91	&	b	&	1468/13-269	&	9.20	\\
291 & 324.494683	&	57.467932	&	19.04	&	16.26	&	15.60	&	15.00	&	0.15	&	0.16	&	0.13	&	1.53	&	b	&		&				\\
292 & 324.508504	&	57.675229	&	19.15	&	16.20	&	15.64	&	15.14	&	0.13	&	0.16	&	0.10	&	1.37	&	b	&		&				\\
293 & 324.511704	&	57.524318	&	19.27	&	16.57	&	15.86	&	15.28	&	0.40	&	0.30	&	0.20	&	3.06	&	c	&		&				\\
294 & 324.516183	&	57.494062	&	18.33	&	16.00	&	15.30	&	14.76	&	0.08	&	0.19	&	0.25	&	1.21	&	a, dsk\tablenotemark{e}	&		&				\\
295 & 324.524786	&	57.378836	&	15.96	&	14.24	&	13.48	&	13.23	&	0.15	&	0.14	&	0.13	&	1.49	&	b	&	1431/12-1081	&		\\
304 & 324.550068	&	57.41689	&	16.30	&	14.48	&	13.68	&	13.30	&	0.47	&	0.44	&	0.44	&	1.65	&	b, eclipse, hs\tablenotemark{e}	&		/SA13	&		\\
305 & 324.550552	&	57.748448	&	16.65	&	14.92	&	14.16	&	13.87	&	0.11	&	0.13	&	0.10	&	1.12	&	b	&		&				\\
307 & 324.567262	&	57.326586	&	15.82	&	13.96	&	13.19	&	12.82	&	0.18	&	0.16	&	0.18	&	1.23	&	b	&	1548/54-1781\tablenotemark{d}	&		\\
316 & 324.592222	&	58.014535	&	17.67	&	15.28	&	14.26	&	13.79	&	0.18	&	0.19	&	0.17	&	2.40	&	b	&		&				\\
317 & 324.599777	&	57.460071	&	16.76	&	14.83	&	14.04	&	13.64	&	0.13	&	0.12	&	0.10	&	0.89	&	b	&		/SA13	&		\\
320 & 324.608193	&	57.569264	&	14.69	&	13.01	&	12.32	&	12.04	&	0.21	&	0.20	&	0.19	&	3.19	&	b	&	1473/13-819	&		\\
324 & 324.616835	&	57.793438	&	17.45	&	15.40	&	14.67	&	14.25	&	0.19	&	0.17	&	0.10	&	1.23	&	c	&		/SA13	&		\\
327 & 324.618354	&	58.009658	&	16.75	&	14.82	&	13.99	&	13.69	&	0.10	&	0.11	&	0.10	&	1.27	&	b	&		&				\\
329 & 324.62345		&	57.952692	&	16.48	&	14.66	&	13.82	&	13.53	&	0.06	&	0.09	&	0.07	&	0.92	&	b	&		&				\\
330 & 324.626305	&	57.54866	&	17.02	&	14.94	&	14.13	&	13.60	&	0.24	&	0.19	&	0.14	&	2.19	&	c, ext	\tablenotemark{e}&		/SA13	&		\\
331 & 324.626473	&	57.438407	&	16.36	&	14.50	&	13.70	&	13.33	&	0.10	&	0.09	&	0.22	&	1.18	&	a, dsk\tablenotemark{e}	&		/SA13	&		\\
332 & 324.631074	&	57.483683	&	16.36	&	14.49	&	13.68	&	13.37	&	0.11	&	0.13	&	0.15	&	1.10	&	a	&		&				\\
333 & 324.643525	&	57.984008	&	17.33	&	15.04	&	14.19	&	13.78	&	0.28	&	0.29	&	0.31	&	3.15	&	b	&		&				\\
338 & 324.668243	&	57.643723	&	14.95	&	13.45	&	12.73	&	12.51	&	0.17	&	0.20	&	0.16	&	1.51	&	b	&	1461/13-1709	&		\\
340 & 324.680512	&	57.309982	&	14.85	&	13.38	&	12.68	&	12.48	&	0.09	&	0.08	&	0.11	&	0.96	&	b	&	1547/54-1613	&		\\
341 & 324.681252	&	57.45753	&	16.35	&	14.15	&	13.45	&	13.05	&	0.13	&	0.14	&	0.12	&	0.91	&	b	&	1591/		&		\\
342 & 324.682124	&	57.517568	&	16.51	&	14.62	&	13.82	&	13.51	&	0.21	&	0.17	&	0.17	&	1.52	&	b	&	1821/		&		\\
347 & 324.709077	&	57.345576	&	18.71	&	16.53	&	15.59	&	14.84	&	0.26	&	0.21	&	0.17	&	1.59	&	c, eclipse	&		&				\\
348 & 324.710026	&	57.501415	&	14.86	&	13.22	&	12.52	&	12.30	&	0.16	&	0.14	&	0.17	&	1.77	&	b	&	1823/	&				\\
350 & 324.713426	&	57.62376	&	16.82	&	14.82	&	14.09	&	13.79	&	0.11	&	0.15	&	0.15	&	1.10	&	a	&		&				\\
354 & 324.726787	&	57.352163	&	20.50	&	18.18\tablenotemark{c}	&	17.11\tablenotemark{c}	&	16.34	&	0.31	&	0.31	&	0.41	&	1.94	&	a, dsk\tablenotemark{e}	&		&				\\
355	&	324.727654	&	57.590015	&	17.75	&	15.10	&	14.50	&	14.02	&	0.18	&	0.13	&	0.19	&	1.37	&	b	&		&				\\

\enddata
\tablenotetext{a}{~a = variability is $>$ 30\% larger in magnitudes at $K$ than at $J$; b = variability 
is within 30\% of the same in magnitudes at $J$ and $K$; c = variability is $>$ 30\% larger at $J$
than at $K$. If the source is illustrated in the text as a variability type, the information is also provided. The relative sizes of the variations in $J$ and $K$ provide hints of the type of variations: category ``a'' is likely to vary through instabilities at the inner edge of the circumstellar disk resulting in different exposure of the disk dust; category ``c'' can arise either through extinction or accretion hot spots; in general the ratio $\Delta J$/$\Delta K$ is $<$  2 for extinction variations and $>$ 2 for hot spot ones. }
\tablenotetext{b} {Previous designations are given as \citet{errmann2013}/Sicilia-Aguilar. The latter cases are with the designation from \citet{sicilia-aguilar2006a} or by SA13 if the identification is in \citet{sicilia-aguilar2013}.}
\tablenotetext{c}{nominal error between 0.01 and 0.02 mag}
\tablenotetext{d}{also SA13}
\tablenotetext{e} {illustrated in text}

\end{deluxetable}

\clearpage

%\end{landscape}

%\clearpage
%\LongTables

\clearpage

%\begin{landscape}

%\clearpage
%\LongTables

\begin{deluxetable}{lllccccccccc}
%\rotate
%\tabletypesize{\tiny}
\tabletypesize{\footnotesize}
%\tabletypesize{\footnotesize}
\renewcommand\thetable{7}d
\tablecaption{Additional Variable Sources in the UKIRT Field}
\tablewidth{0pt}
\tablehead{
\colhead {ID} &
\colhead {$RA$} &
\colhead {$DEC$} &
\colhead {$ I $}  &
\colhead {$J$}  &
\colhead {$H$} &
\colhead {$K$}  &
\colhead {$\Delta J$}  &
\colhead {$\Delta H$} &
\colhead {$\Delta K$}    &
\colhead {$<S>$}  &
\colhead {var type\tablenotemark{a}}
}
\startdata

1	&	323.087714	&	57.804996	&	16.79	&	15.26	&	14.84	&	14.62	&	0.46	&	0.42	&	0.43	&	3.81	&	b	\\
2	&	323.092506	&	57.882082	&	17.48	&	15.71	&	15.16	&	14.88	&	0.28	&	0.24	&	0.25	&	2.29	&	b	\\
3	&	323.111617	&	57.645629	&	15.31	&	13.99	&	13.58	&	13.38	&	0.08	&	0.07	&	0.07	&	0.95	&	b	\\
4	&	323.112026	&	57.780937	&	16.64	&	15.20	&	14.80	&	14.57	&	0.21	&	0.26	&	0.34	&	1.77	&	a	\\
5	&	323.121516	&	57.747625	&	19.15	&	17.40	&	16.72	&	16.44	&	0.30	&	0.14	&	0.18	&	1.15	&	c	\\
6	&	323.125681	&	57.316271	&	19.33	&	17.18	&	16.27	&	15.91	&	0.26	&	0.28	&	0.13	&	1.60	&	c	\\
7	&	323.126663	&	57.684533	&	19.44	&	17.46	&	16.79	&	16.46	&	0.30	&	0.21	&	0.25	&	1.32	&	b	\\
8	&	323.134168	&	57.650785	&	16.64	&	15.09	&	14.60	&	14.37	&	0.11	&	0.12	&	0.12	&	1.11	&	b	\\
9	&	323.134996	&	57.250959	&	19.03	&	17.20	&	16.46	&	16.16	&	0.37	&	0.35	&	0.31	&	2.56	&	b	\\
10	&	323.138685	&	57.668148	&	19.21	&	17.43	&	16.83	&	16.55	&	0.17	&	0.14	&	0.17	&	1.10	&	b	\\
12\tablenotemark{b}	&	323.14253	&	57.413697	&	20.72	&	19.12	&	18.43	&	18.14	&	0.52	&	0.44	&	0.35	&	1.09	&	c	\\
14	&	323.157196	&	57.272897	&	17.77	&	16.18	&	15.75	&	15.46	&	0.13	&	0.11	&	0.14	&	1.14	&	b	\\
17	&	323.163948	&	57.722862	&	18.54	&	17.03	&	16.55	&	16.28	&	0.49	&	0.47	&	0.46	&	3.27	&	b	\\
18	&	323.164144	&	57.591026	&	18.09	&	16.62	&	16.19	&	15.92	&	0.19	&	0.17	&	0.19	&	1.49	&	b	\\
19	&	323.170295	&	57.598284	&	19.05	&	17.45	&	16.74	&	16.43	&	0.53	&	0.63	&	0.49	&	2.39	&	b	\\
20\tablenotemark{b}	&	323.176043	&	57.842399	&	20.40	&	18.33	&	17.52	&	17.13	&	0.96	&	0.70	&	0.61	&	1.77	&	c	\\
21	&	323.190978	&	57.602207	&	18.44	&	16.41	&	15.56	&	15.25	&	0.08	&	0.08	&	0.13	&	1.13	&	a	\\
22	&	323.195221	&	57.378041	&	17.60	&	16.19	&	15.67	&	15.48	&	0.09	&	0.08	&	0.12	&	1.04	&	b	\\
23\tablenotemark{b}	&	323.199108	&	57.320508	&	20.07	&	18.46	&	17.97	&	17.68	&	0.27	&	0.98	&	0.14	&	3.79	&	c	\\
26	&	323.20977	&	57.476688	&	19.99	&	17.97	&	17.22	&	16.85	&	0.59	&	0.60	&	0.69	&	1.80	&	b	\\
27	&	323.210449	&	57.361217	&	19.03	&	17.24	&	16.64	&	16.32	&	0.47	&	0.33	&	0.34	&	4.03	&	c	\\
29\tablenotemark{b}	&	323.228421	&	57.373886	&	20.21	&	18.41	&	17.75	&	17.46	&	0.41	&	0.47	&	0.49	&	1.20	&	b	\\
32\tablenotemark{b}	&	323.258973	&	57.570637	&	20.34	&	18.30	&	17.61	&	17.24	&	0.76	&	0.55	&	0.46	&	0.91	&	c	\\
33\tablenotemark{b}	&	323.260957	&	57.585283	&	20.80	&	18.74	&	17.97	&	17.66	&	0.40	&	0.29	&	0.32	&	1.01	&	b	\\
34	&	323.261721	&	57.514945	&	18.17	&	16.00	&	15.31	&	14.98	&	0.39	&	0.34	&	0.36	&	1.50	&	b	\\
35	&	323.262241	&	57.431169	&	17.99	&	16.58	&	16.18	&	15.99	&	0.35	&	0.35	&	0.26	&	1.57	&	c	\\
37	&	323.283817	&	57.682841	&	16.19	&	14.69	&	14.18	&	13.94	&	0.29	&	0.30	&	0.40	&	2.46	&	a	\\
38\tablenotemark{b}	&	323.285754	&	57.236461	&	19.91	&	18.27	&	17.69	&	17.49	&	0.23	&	0.19	&	0.30	&	1.01	&	b	\\
39\tablenotemark{b}	&	323.286628	&	57.45166	&	20.19	&	18.23	&	17.52	&	17.24	&	0.17	&	0.25	&	0.50	&	1.85	&	a	\\
40	&	323.287198	&	57.495891	&	18.76	&	16.88	&	16.33	&	15.99	&	0.14	&	0.11	&	0.17	&	1.20	&	b	\\
41	&	323.308218	&	58.022747	&	19.66	&	17.83	&	17.13	&	16.87	&	0.59	&	0.45	&	0.57	&	2.05	&	b	\\
42	&	323.315726	&	57.437379	&	19.02	&	17.42	&	16.76	&	16.55	&	0.60	&	0.47	&	0.63	&	1.13	&	b	\\
43	&	323.322969	&	57.374909	&	18.35	&	16.53	&	15.84	&	15.54	&	0.54	&	0.49	&	0.45	&	4.77	&	b	\\
44	&	323.337979	&	57.334491	&	18.72	&	17.20	&	16.63	&	16.39	&	0.31	&	0.30	&	0.36	&	2.63	&	b	\\
46	&	323.350695	&	57.528141	&	15.15	&	13.76	&	13.37	&	13.12	&	0.08	&	0.06	&	0.10	&	0.93	&	a	\\
47	&	323.358106	&	57.757981	&	19.21	&	17.48	&	16.84	&	16.55	&	0.31	&	0.31	&	0.31	&	1.79	&	b	\\
49	&	323.386418	&	57.566478	&	18.87	&	17.04	&	16.30	&	16.00	&	0.30	&	0.35	&	0.29	&	2.60	&	b	\\
50	&	323.386587	&	58.012326	&	18.29	&	16.63	&	16.05	&	15.79	&	0.05	&	0.05	&	0.07	&	1.10	&	a	\\
51	&	323.390031	&	57.366738	&	18.24	&	16.24	&	15.42	&	15.07	&	0.17	&	0.14	&	0.14	&	1.67	&	b	\\
52\tablenotemark{b}	&	323.393483	&	57.299969	&	19.93	&	18.09	&	17.38	&	17.12	&	0.55	&	0.45	&	0.44	&	1.20	&	b	\\
53	&	323.403506	&	57.431624	&	17.36	&	15.82	&	15.18	&	14.93	&	0.76	&	0.71	&	0.76	&	6.66	&	b	\\
54	&	323.405722	&	57.3854	&	16.08	&	14.50	&	14.02	&	13.77	&	0.12	&	0.10	&	0.08	&	1.31	&	c	\\
55	&	323.409375	&	57.979593	&	19.20	&	17.61	&	17.05	&	16.82	&	0.42	&	0.38	&	0.33	&	1.74	&	b	\\
56	&	323.416614	&	57.564088	&	18.13	&	16.39	&	15.79	&	15.50	&	0.16	&	0.15	&	0.16	&	1.70	&	b	\\
57	&	323.426413	&	57.473667	&	21.96	&	19.00	&	17.86	&	17.37	&	0.78	&	0.58	&	0.70	&	1.12	&	b	\\
58	&	323.438418	&	57.718723	&	19.59	&	17.74	&	17.08	&	16.75	&	0.50	&	0.38	&	0.58	&	3.49	&	b	\\
59	&	323.46143	&	58.069593	&	17.97	&	16.15	&	15.49	&	15.17	&	0.35	&	0.31	&	0.25	&	1.19	&	c	\\
60	&	323.468115	&	57.256949	&	19.49	&	17.23	&	16.61	&	16.23	&	0.48	&	0.36	&	0.55	&	1.36	&	b	\\
61	&	323.473059	&	57.913125	&	17.98	&	16.22	&	15.59	&	15.29	&	0.40	&	0.30	&	0.32	&	2.75	&	b	\\
62	&	323.478198	&	57.710372	&	18.99	&	17.31	&	16.74	&	16.48	&	0.20	&	0.26	&	0.54	&	1.21	&	a	\\
63	&	323.479179	&	57.579409	&	18.95	&	17.50	&	17.01	&	16.81	&	0.58	&	1.34	&	1.41	&	5.74	&	a	\\
64	&	323.490648	&	57.938277	&	16.81	&	15.19	&	14.74	&	14.49	&	0.50	&	0.43	&	0.49	&	4.69	&	b	\\
65	&	323.492436	&	57.582291	&	19.02	&	17.35	&	16.72	&	16.47	&	0.24	&	0.27	&	0.25	&	1.00	&	b	\\
66	&	323.495273	&	58.005547	&	19.61	&	17.87	&	17.27	&	17.00	&	0.51	&	0.72	&	0.40	&	1.23	&	b	\\
67\tablenotemark{b}	&	323.49765	&	57.354247	&	21.85	&	19.11	&	18.28	&	17.53	&	0.65	&	0.63	&	0.56	&	1.26	&	b	\\
68	&	323.49834	&	57.650886	&	18.81	&	16.71	&	16.05	&	15.72	&	0.37	&	0.33	&	0.32	&	1.68	&	b	\\
69	&	323.500948	&	57.862445	&	17.82	&	16.00	&	15.38	&	15.12	&	0.15	&	0.14	&	0.16	&	1.04	&	b	\\
70	&	323.514791	&	57.270579	&	17.43	&	16.02	&	15.53	&	15.34	&	0.29	&	0.34	&	0.38	&	1.15	&	a	\\
71	&	323.519798	&	58.058252	&	17.26	&	15.59	&	14.98	&	14.74	&	0.31	&	0.29	&	0.31	&	3.11	&	b	\\
72	&	323.52142	&	57.835732	&	19.20	&	17.33	&	16.70	&	16.40	&	0.19	&	0.18	&	0.21	&	1.05	&	b	\\
73	&	323.521451	&	57.213179	&	18.08	&	16.60	&	16.05	&	15.79	&	0.71	&	0.71	&	0.74	&	6.14	&	b	\\
74	&	323.524292	&	57.860506	&	18.33	&	16.53	&	15.95	&	15.67	&	0.17	&	0.12	&	0.18	&	1.05	&	b	\\
76	&	323.528959	&	57.411418	&	17.63	&	16.16	&	15.74	&	15.47	&	0.17	&	0.17	&	0.17	&	1.19	&	b	\\
77\tablenotemark{b}	&	323.531376	&	58.061735	&	20.61	&	18.65	&	17.81	&	17.53	&	0.58	&	0.74	&	0.51	&	1.20	&	b	\\
80	&	323.540674	&	57.876418	&	16.56	&	14.79	&	14.22	&	13.92	&	0.43	&	0.26	&	0.24	&	3.26	&	c	\\
81	&	323.541369	&	57.73884	&	17.31	&	15.84	&	15.36	&	15.13	&	0.47	&	0.43	&	0.42	&	2.78	&	b	\\
83	&	323.554015	&	58.07293	&	19.79	&	17.73	&	16.91	&	16.62	&	0.28	&	0.33	&	0.33	&	1.46	&	b	\\
85	&	323.565287	&	57.640771	&	16.90	&	15.29	&	14.85	&	14.58	&	0.11	&	0.07	&	0.10	&	1.00	&	b	\\
86	&	323.56691	&	57.565278	&	19.65	&	17.89	&	17.17	&	16.84	&	0.46	&	0.30	&	0.41	&	1.16	&	b	\\
87	&	323.568397	&	57.538836	&	18.07	&	16.35	&	15.91	&	15.68	&	0.65	&	0.60	&	0.60	&	8.09	&	b	\\
88	&	323.57009	&	57.634729	&	19.53	&	17.80	&	17.22	&	16.89	&	0.70	&	0.59	&	0.44	&	2.04	&	c	\\
90	&	323.582285	&	58.050798	&	18.16	&	16.67	&	16.16	&	15.94	&	0.15	&	0.16	&	0.08	&	1.04	&	c	\\
92	&	323.585511	&	57.856912	&	16.20	&	14.57	&	14.06	&	13.79	&	0.15	&	0.11	&	0.13	&	0.89	&	b	\\
93\tablenotemark{b}	&	323.586813	&	57.835386	&	20.79	&	18.79	&	18.00	&	17.63	&	0.62	&	0.60	&	0.48	&	1.26	&	c	\\
94\tablenotemark{b}	&	323.587007	&	57.413254	&	20.43	&	18.68	&	17.99	&	17.63	&	0.69	&	0.68	&	0.64	&	2.22	&	b	\\
96	&	323.603163	&	57.401309	&	18.28	&	16.28	&	15.41	&	15.00	&	0.41	&	0.41	&	0.37	&	4.10	&	b	\\
97	&	323.613641	&	57.927001	&	19.30	&	17.43	&	16.71	&	16.41	&	0.59	&	0.57	&	0.50	&	4.01	&	b	\\
98\tablenotemark{b}	&	323.621399	&	57.367538	&	19.67	&	18.14	&	17.56	&	17.36	&	0.21	&	0.36	&	0.93	&	1.15	&	a	\\
99	&	323.628147	&	57.728304	&	18.86	&	16.99	&	16.27	&	15.96	&	0.55	&	0.50	&	0.52	&	2.89	&	b	\\
100\tablenotemark{b}	&	323.630312	&	57.322596	&		&	19.10	&	18.15	&	17.80	&	1.20	&	1.03	&	1.36	&	5.75	&	b	\\
102	&	323.645365	&	57.63855	&	14.56	&	13.22	&	12.87	&	12.65	&	0.18	&	0.10	&	0.13	&	1.06	&	c	\\
103\tablenotemark{b}	&	323.65668	&	57.667336	&	20.27	&	18.36	&	17.60	&	17.27	&	0.55	&	0.60	&	0.77	&	1.33	&	a	\\
104	&	323.665334	&	57.848147	&	17.24	&	15.56	&	15.00	&	14.74	&	0.16	&	0.13	&	0.11	&	1.09	&	c	\\
105	&	323.674717	&	57.855757	&	17.26	&	15.43	&	14.75	&	14.47	&	0.18	&	0.14	&	0.18	&	0.77	&	b	\\
106\tablenotemark{b}	&	323.679355	&	57.976773	&	20.02	&	18.34	&	17.77	&	17.45	&	0.16	&	0.50	&	0.37	&	1.21	&	a	\\
108	&	323.700662	&	57.79019	&	20.34	&	18.02	&	17.05	&	16.67	&	0.59	&	0.51	&	0.61	&	1.45	&	b	\\
109	&	323.704057	&	57.499522	&	19.25	&	17.57	&	16.87	&	16.65	&	0.42	&	0.39	&	0.33	&	2.09	&	b	\\
111	&	323.705577	&	57.865915	&	19.15	&	17.15	&	16.46	&	16.12	&	0.39	&	0.24	&	0.41	&	1.22	&	b	\\
114\tablenotemark{b}	&	323.735538	&	57.967161	&	19.85	&	18.08	&	17.54	&	17.24	&	0.46	&	0.58	&	0.35	&	1.87	&	c	\\
115	&	323.737388	&	58.029783	&	18.93	&	17.25	&	16.66	&	16.39	&	0.37	&	0.47	&	0.52	&	2.38	&	a	\\
116	&	323.744668	&	57.807853	&	19.18	&	17.34	&	16.73	&	16.42	&	0.38	&	0.32	&	0.38	&	1.06	&	b	\\
117	&	323.747966	&	57.597303	&	19.35	&	17.62	&	17.00	&	16.76	&	0.18	&	0.22	&	0.16	&	1.53	&	b	\\
118	&	323.753595	&	58.078142	&	19.43	&	17.42	&	16.74	&	16.40	&	0.39	&	0.54	&	0.36	&	2.14	&	b	\\
119	&	323.754716	&	57.821277	&	18.42	&	16.68	&	16.03	&	15.73	&	0.73	&	0.61	&	0.74	&	5.62	&	b	\\
123	&	323.795449	&	57.561498	&	16.79	&	15.47	&	15.00	&	14.82	&	0.09	&	0.10	&	0.11	&	1.04	&	a	\\
126\tablenotemark{b}	&	323.820933	&	58.027476	&	20.44	&	18.45	&	17.76	&	17.46	&	0.36	&	0.65	&	0.67	&	1.13	&	a	\\
128	&	323.826282	&	57.766798	&	19.17	&	17.39	&	16.86	&	16.58	&	0.34	&	0.37	&	0.50	&	0.81	&	a	\\
136\tablenotemark{b}	&	323.866887	&	57.335052	&	20.18	&	18.35	&	17.77	&	17.49	&	0.22	&	0.25	&	0.51	&	1.70	&	a	\\
141	&	323.882842	&	57.63899	&	18.07	&	16.45	&	15.89	&	15.67	&	0.12	&	0.13	&	0.24	&	1.00	&	a	\\
143	&	323.895524	&	57.428884	&	18.51	&	16.51	&	15.76	&	15.41	&	0.23	&	0.23	&	0.25	&	2.27	&	b	\\
144\tablenotemark{b}	&	323.900029	&	57.644818	&	20.01	&	18.37	&	17.79	&	17.52	&	0.86	&	0.83	&	0.85	&	2.03	&	b	\\
145	&	323.901374	&	57.67494	&	19.29	&	17.44	&	16.81	&	16.53	&	0.31	&	0.27	&	0.35	&	1.61	&	b	\\
147	&	323.909808	&	57.932454	&	17.28	&	15.52	&	14.96	&	14.66	&	0.30	&	0.32	&	0.22	&	2.42	&	c	\\
149	&	323.91459	&	57.679216	&	17.83	&	15.89	&	15.24	&	14.85	&	0.18	&	0.10	&	0.32	&	1.20	&	a	\\
150\tablenotemark{b}	&	323.923444	&	57.829681	&	20.52	&	18.77	&	18.23	&	17.79	&	0.41	&	0.58	&	0.37	&	1.10	&	b	\\
151	&	323.926653	&	57.274163	&	17.31	&	16.07	&	15.71	&	15.50	&	0.18	&	0.20	&	0.21	&	1.15	&	b	\\
152	&	323.927697	&	57.84018	&	18.94	&	16.83	&	16.01	&	15.60	&	0.07	&	0.16	&	0.17	&	1.08	&	a	\\
153\tablenotemark{b}	&	323.92776	&	57.782978	&	20.78	&	18.41	&	17.92	&	17.41	&	0.26	&	1.34	&	1.37	&	3.31	&	a	\\
154	&	323.938508	&	57.407235	&	20.18	&	17.69	&	16.71	&	16.28	&	0.24	&	0.39	&	0.44	&	0.83	&	a	\\
155\tablenotemark{b}	&	323.93954	&	57.975013	&	20.44	&	18.71	&	18.12	&	17.76	&	0.82	&	0.59	&	0.58	&	1.13	&	c	\\
158	&	323.948391	&	57.800469	&	16.94	&	15.22	&	14.58	&	14.24	&	0.32	&	0.24	&	0.31	&	2.68	&	b	\\
159	&	323.948881	&	57.443986	&	16.10	&	14.60	&	14.14	&	13.84	&	0.14	&	0.15	&	0.19	&	1.01	&	a	\\
160\tablenotemark{b}	&	323.964082	&	57.308463	&	21.49	&	18.69	&	17.86	&	17.39	&	0.94	&	0.41	&	0.43	&	2.02	&	c	\\
161	&	323.981452	&	57.987654	&	18.47	&	16.97	&	16.54	&	16.25	&	0.20	&	0.24	&	0.31	&	1.63	&	a	\\
162	&	323.987812	&	58.055186	&	19.77	&	17.98	&	17.26	&	16.94	&	0.30	&	0.33	&	0.44	&	1.98	&	a	\\
164	&	323.99558	&	57.766371	&	18.06	&	16.46	&	15.90	&	15.63	&	0.13	&	0.17	&	0.25	&	1.17	&	a	\\
165\tablenotemark{b}	&	324.009793	&	57.55542	&	20.24	&	18.32	&	17.35	&	17.01	&	0.64	&	0.60	&	0.55	&	1.08	&	b	\\
167	&	324.013218	&	57.365742	&	17.98	&	15.96	&	15.25	&	14.88	&	0.19	&	0.19	&	0.19	&	1.77	&	b	\\
169\tablenotemark{b}	&	324.020839	&	57.236011	&	20.74	&	19.03	&	18.27	&	17.96	&	0.81	&	0.68	&	1.10	&	0.85	&	a	\\
170	&	324.023323	&	57.734711	&	16.50	&	15.05	&	14.58	&	14.33	&	0.42	&	0.44	&	0.42	&	1.83	&	b	\\
171	&	324.027945	&	57.749176	&	19.12	&	17.42	&	16.82	&	16.54	&	0.17	&	0.10	&	0.13	&	1.09	&	b	\\
172	&	324.036099	&	58.074033	&	17.59	&	16.02	&	15.49	&	15.22	&	0.06	&	0.12	&	0.09	&	1.08	&	a	\\
173	&	324.050403	&	57.404812	&	19.89	&	18.16	&	17.35	&	16.93	&	0.58	&	0.52	&	0.42	&	1.71	&	c	\\
175\tablenotemark{c}		&	324.06935	&	57.477867	&		&	16.76	&	15.12	&	13.88	&	0.17	&	0.17	&	0.23	&	1.73	&	a	\\
177\tablenotemark{b}	&	324.073466	&	57.637216	&	20.43	&	18.57	&	17.95	&	17.72	&	0.52	&	0.20	&	0.32	&	1.04	&	c	\\
178	&	324.07555	&	57.256661	&	18.64	&	16.59	&	15.74	&	15.39	&	0.25	&	0.18	&	0.16	&	1.04	&	c	\\
179	&	324.080179	&	57.750692	&	18.71	&	16.85	&	16.11	&	15.80	&	0.29	&	0.12	&	0.11	&	1.02	&	c	\\
180	&	324.085655	&	57.301582	&	14.20	&	13.20	&	12.97	&	12.81	&	0.09	&	0.09	&	0.06	&	0.96	&	c	\\
181	&	324.095998	&	57.500881	&	18.81	&	16.92	&	16.16	&	15.81	&	0.33	&	0.28	&	0.26	&	1.90	&	b	\\
183	&	324.099234	&	57.892217	&	17.29	&	15.87	&	15.39	&	15.19	&	0.23	&	0.22	&	0.26	&	1.90	&	b	\\
184	&	324.114402	&	57.481949	&	21.66	&	18.52	&	17.24	&	16.56	&	0.50	&	0.41	&	0.39	&	1.70	&	b	\\
185\tablenotemark{b}	&	324.128405	&	57.216288	&	19.94	&	18.19	&	17.52	&	17.24	&	0.34	&	0.36	&	0.38	&	1.32	&	b	\\
187\tablenotemark{b}	&	324.140246	&	57.986823	&	20.70	&	18.88	&	18.19	&	17.88	&	0.58	&	0.54	&	0.82	&	1.12	&	a	\\
188\tablenotemark{b}	&	324.14659	&	57.717027	&		&	19.55	&	18.39	&	18.22	&	1.61	&	1.08	&	0.98	&	0.95	&	c	\\
189	&	324.149719	&	57.674449	&	18.77	&	17.22	&	16.61	&	16.36	&	0.33	&	0.33	&	0.27	&	1.80	&	b	\\
190	&	324.154462	&	57.530351	&	21.98	&	18.85	&	17.80	&	17.20	&	0.58	&	0.46	&	0.47	&	1.79	&	b	\\
191	&	324.157877	&	57.244062	&	16.22	&	14.93	&	14.44	&	14.22	&	0.41	&	0.38	&	0.38	&	3.60	&	b	\\
194	&	324.174182	&	57.242164	&	18.50	&	17.05	&	16.46	&	16.35	&	0.13	&	0.47	&	0.46	&	2.14	&	a	\\
195	&	324.202567	&	57.428411	&	16.13	&	14.92	&	14.50	&	14.34	&	0.26	&	0.26	&	0.25	&	1.02	&	b	\\
196	&	324.204219	&	57.981013	&	18.86	&	16.68	&	15.98	&	15.53	&	0.31	&	0.27	&	0.32	&	1.74	&	b	\\
197\tablenotemark{b}	&	324.206769	&	57.755108	&	19.78	&	18.11	&	17.57	&	17.31	&	0.45	&	0.49	&	0.49	&	2.55	&	b	\\
198	&	324.220807	&	57.913238	&	16.39	&	14.99	&	14.37	&	14.10	&	0.11	&	0.11	&	0.15	&	1.07	&	a	\\
199	&	324.224411	&	57.569493	&	18.42	&	16.99	&	16.62	&	16.41	&	0.43	&	0.41	&	0.37	&	4.48	&	b	\\
200	&	324.229618	&	57.413448	&	16.79	&	15.40	&	14.94	&	14.75	&	0.11	&	0.08	&	0.10	&	1.01	&	b	\\
201	&	324.230768	&	57.346378	&	19.13	&	17.16	&	16.54	&	16.20	&	0.31	&	0.60	&	0.42	&	1.13	&	a	\\
202\tablenotemark{b}	&	324.232413	&	57.877623	&		&	18.48	&	17.66	&	17.07	&	1.30	&	1.31	&	1.83	&	8.64	&	a	\\
203	&	324.234015	&	57.842234	&	18.39	&	16.95	&	16.36	&	16.14	&	0.69	&	0.59	&	0.61	&	4.78	&	b	\\
204	&	324.237413	&	57.489649	&		&	16.84	&	14.58	&	13.06	&	0.41	&	0.47	&	0.60	&	3.69	&	a	\\
205\tablenotemark{b}	&	324.241394	&	57.225253	&		&	19.28	&	18.66	&	18.10	&	0.57	&	1.21	&	0.81	&	1.04	&	a	\\
211	&	324.25944	&	57.428327	&		&	17.26	&	16.84	&	16.35	&	0.55	&	0.56	&	0.61	&	2.85	&	b	\\
213	&	324.264693	&	57.924679	&	18.03	&	16.69	&	16.37	&	16.22	&	0.27	&	0.22	&	0.25	&	2.02	&	b	\\
215	&	324.274313	&	57.425265	&	17.71	&	15.63	&	14.91	&	14.49	&	0.32	&	0.24	&	0.28	&	3.12	&	b	\\
217	&	324.279074	&	57.646807	&	18.37	&	16.85	&	16.42	&	16.24	&	0.28	&	0.20	&	0.22	&	0.71	&	b	\\
219	&	324.292339	&	57.880517	&	17.65	&	16.25	&	15.74	&	15.58	&	0.27	&	0.24	&	0.28	&	1.63	&	b	\\
221\tablenotemark{b}	&	324.300192	&	57.60862	&	19.67	&	17.85	&	17.22	&	17.00	&	0.71	&	0.49	&	0.44	&	1.97	&	c	\\
223	&	324.30335	&	57.767367	&	16.73	&	15.19	&	14.48	&	14.27	&	0.54	&	0.42	&	0.54	&	3.31	&	b	\\
224\tablenotemark{b}	&	324.303574	&	57.867436	&	20.50	&	18.68	&	18.04	&	17.86	&	0.53	&	0.48	&	0.58	&	1.12	&	b	\\
226\tablenotemark{b}	&	324.31021	&	57.981024	&	20.84	&	19.18	&	18.34	&	18.07	&	0.50	&	0.68	&	0.85	&	1.07	&	a	\\
228	&	324.311431	&	57.649135	&	19.34	&	17.53	&	16.82	&	16.62	&	0.22	&	0.27	&	0.34	&	1.25	&	a	\\
229	&	324.311723	&	57.563683	&	17.16	&	15.77	&	15.30	&	15.16	&	0.05	&	0.10	&	0.15	&	1.07	&	a	\\
230\tablenotemark{b}	&	324.312393	&	57.31857	&	20.41	&	18.57	&	18.02	&	17.74	&	0.54	&	0.58	&	0.49	&	1.34	&	b	\\
233	&	324.32337	&	57.413722	&	16.27	&	14.99	&	14.49	&	14.33	&	0.09	&	0.06	&	0.23	&	1.01	&	a	\\
234	&	324.329549	&	57.559674	&	16.54	&	14.93	&	14.41	&	14.15	&	0.29	&	0.28	&	0.28	&	2.80	&	b	\\
235	&	324.331403	&	57.886321	&	19.03	&	16.81	&	16.15	&	15.74	&	0.38	&	0.34	&	0.40	&	1.23	&	b	\\
236	&	324.332425	&	58.046772	&	15.64	&	14.40	&	14.03	&	13.75	&	0.10	&	0.07	&	0.11	&	0.71	&	b	\\
237\tablenotemark{b}	&	324.332613	&	58.027099	&	20.23	&	18.46	&	17.88	&	17.55	&	0.74	&	0.76	&	1.02	&	2.50	&	a	\\
238\tablenotemark{b}	&	324.334189	&	57.852993	&	20.70	&	18.76	&	17.90	&	17.57	&	0.49	&	0.46	&	0.55	&	1.15	&	b	\\
239\tablenotemark{b}	&	324.335617	&	57.83023	&	21.70	&	19.42	&	18.52	&	18.11	&	0.49	&	0.64	&	0.69	&	1.42	&	a	\\
240\tablenotemark{b}	&	324.335815	&	57.224303	&	20.86	&	19.23	&	18.61	&	18.13	&	1.51	&	1.00	&	0.79	&	1.41	&	c	\\
241\tablenotemark{b}	&	324.33879	&	57.853015	&	20.23	&	18.67	&	18.13	&	17.80	&	0.50	&	0.60	&	0.78	&	1.04	&	a	\\
244\tablenotemark{b}	&	324.365299	&	57.70495	&	21.09	&	19.02	&	17.96	&	17.04	&	0.56	&	0.68	&	0.79	&	2.07	&	a	\\
245\tablenotemark{b}	&	324.365598	&	57.695278	&		&	19.20	&	18.62	&	17.99	&	1.39	&	1.93	&	1.60	&	1.68	&	b	\\
246	&	324.365724	&	57.418122	&	19.00	&	17.32	&	16.72	&	16.47	&	0.71	&	0.67	&	0.57	&	3.95	&	b	\\
248\tablenotemark{b}	&	324.368122	&	57.988184	&	20.20	&	18.56	&	17.84	&	17.55	&	0.36	&	0.47	&	0.37	&	1.19	&	b	\\
249\tablenotemark{b}	&	324.36935	&	57.700139	&		&	19.27	&	18.05	&	17.14	&	1.03	&	0.47	&	0.61	&	1.50	&	c	\\
253	&	324.383148	&	57.532638	&	22.70	&	19.22	&	18.39	&	17.54	&	0.68	&	0.33	&	0.52	&	1.14	&	c	\\
254	&	324.386412	&	57.459189	&	17.81	&	16.49	&	16.00	&	15.74	&	0.34	&	0.34	&	0.40	&	3.05	&	b	\\
255	&	324.387789	&	57.475863	&	18.80	&	17.10	&	16.37	&	16.10	&	0.10	&	0.20	&	0.24	&	1.02	&	a	\\
258	&	324.398652	&	58.026245	&	18.75	&	17.07	&	16.46	&	16.13	&	0.46	&	0.33	&	0.36	&	3.44	&	b	\\
259\tablenotemark{b}	&	324.40393	&	57.309533	&	19.42	&	17.84	&	17.28	&	17.03	&	0.30	&	0.50	&	0.32	&	1.19	&	b	\\
261\tablenotemark{b}	&	324.405461	&	57.816849	&	19.86	&	18.15	&	17.66	&	17.40	&	0.67	&	0.75	&	0.41	&	1.85	&	c	\\
263\tablenotemark{b}	&	324.415486	&	57.522071	&	19.83	&	18.13	&	17.51	&	17.21	&	0.52	&	0.68	&	0.54	&	2.83	&	b	\\
264	&	324.415765	&	57.364344	&	18.55	&	17.07	&	16.59	&	16.38	&	0.22	&	0.28	&	0.26	&	1.56	&	b	\\
265	&	324.418829	&	57.396573	&	19.45	&	17.70	&	16.99	&	16.72	&	0.39	&	0.37	&	0.32	&	0.99	&	b	\\
266\tablenotemark{b}	&	324.420296	&	57.38383	&		&	19.26	&	18.29	&	17.54	&	0.94	&	0.54	&	0.30	&	1.14	&	c	\\
267	&	324.421722	&	57.623431	&	16.77	&	15.57	&	15.14	&	14.94	&	0.87	&	0.72	&	0.72	&	5.92	&	b	\\
268	&	324.426649	&	57.213716	&	15.25	&	13.92	&	13.50	&	13.25	&	0.09	&	0.08	&	0.10	&	0.95	&	b	\\
269	&	324.428263	&	57.48672	&	16.26	&	14.89	&	14.38	&	14.15	&	0.20	&	0.19	&	0.20	&	1.88	&	b	\\
274	&	324.454563	&	57.491008	&	18.17	&	16.66	&	16.16	&	15.90	&	0.18	&	0.18	&	0.16	&	1.55	&	b	\\
277\tablenotemark{b}	&	324.461205	&	57.826255	&	20.35	&	18.35	&	17.67	&	17.38	&	0.52	&	0.43	&	0.55	&	2.08	&	b	\\
279\tablenotemark{c}	&	324.466475	&	57.577636	&	19.61	&	18.04	&	17.48	&	17.27	&	0.64	&	0.43	&	0.49	&	1.39	&	b	\\
281	&	324.46901	&	57.432259	&		&	18.67	&	17.26	&	16.12	&	0.44	&	0.55	&	0.73	&	2.13	&	a	\\
282	&	324.470107	&	57.430347	&	19.04	&	17.55	&	16.99	&	16.75	&	0.34	&	0.48	&	0.34	&	1.86	&	b	\\
284	&	324.482278	&	57.733467	&	18.29	&	16.77	&	16.22	&	16.01	&	0.23	&	0.28	&	0.34	&	0.80	&	a	\\
285	&	324.482373	&	57.950863	&	19.46	&	17.79	&	17.27	&	16.98	&	0.41	&	0.50	&	0.40	&	2.76	&	b	\\
286	&	324.483023	&	57.952424	&	18.53	&	17.22	&	16.83	&	16.58	&	0.53	&	0.52	&	0.54	&	2.32	&	b	\\
287	&	324.488459	&	57.984369	&	17.27	&	15.86	&	15.41	&	15.16	&	0.24	&	0.21	&	0.23	&	2.70	&	b	\\
290\tablenotemark{b}	&	324.49291	&	57.970182	&	19.33	&	17.65	&	17.06	&	16.84	&	0.17	&	0.30	&	0.14	&	1.01	&	b	\\
296	&	324.525974	&	57.547971	&	17.45	&	16.09	&	15.61	&	15.41	&	0.21	&	0.19	&	0.19	&	1.39	&	b	\\
297	&	324.530946	&	57.721721	&	18.22	&	16.76	&	16.27	&	16.03	&	0.33	&	0.30	&	0.32	&	3.04	&	b	\\
298\tablenotemark{b}	&	324.534461	&	57.42341	&	19.52	&	17.87	&	17.23	&	17.02	&	0.75	&	0.26	&	0.32	&	1.99	&	c	\\
299	&	324.54104	&	58.002596	&	19.65	&	17.53	&	16.74	&	16.33	&	0.24	&	0.26	&	0.23	&	1.67	&	b	\\
300	&	324.546493	&	57.819141	&	19.12	&	17.33	&	16.76	&	16.45	&	0.31	&	0.27	&	0.24	&	0.87	&	b	\\
301	&	324.549082	&	57.513066	&	17.15	&	15.91	&	15.47	&	15.26	&	0.23	&	0.29	&	0.16	&	1.24	&	c	\\
302	&	324.549274	&	57.353128	&	14.35	&	13.28	&	12.84	&	12.68	&	0.67	&	0.57	&	0.58	&	5.29	&	b	\\
303	&	324.549659	&	57.455694	&	17.23	&	16.05	&	15.64	&	15.45	&	0.26	&	0.27	&	0.23	&	0.99	&	b	\\
306	&	324.564617	&	57.695576	&	17.00	&	15.68	&	15.23	&	15.04	&	0.39	&	0.35	&	0.30	&	2.37	&	c	\\
308\tablenotemark{b}	&	324.570825	&	57.257867	&	20.19	&	18.62	&	17.89	&	17.71	&	0.49	&	0.75	&	0.63	&	2.60	&	b	\\
309	&	324.576107	&	57.627173	&	15.87	&	14.51	&	13.94	&	13.75	&	0.09	&	0.10	&	0.11	&	0.80	&	b	\\
310	&	324.578854	&	57.891238	&	16.15	&	14.82	&	14.41	&	14.19	&	0.22	&	0.20	&	0.20	&	2.29	&	b	\\
311	&	324.579683	&	57.565231	&	14.32	&	13.44	&	13.23	&	13.11	&	0.08	&	0.11	&	0.11	&	0.94	&	a	\\
312\tablenotemark{b}	&	324.580803	&	57.398289	&		&	18.50	&	17.38	&	16.47	&	0.35	&	0.56	&	0.44	&	1.46	&	b	\\
313	&	324.583337	&	57.817748	&	18.06	&	16.04	&	15.20	&	14.88	&	0.12	&	0.10	&	0.10	&	0.97	&	b	\\
314	&	324.587159	&	58.001805	&	18.74	&	17.01	&	16.41	&	16.12	&	0.15	&	0.20	&	0.19	&	1.18	&	b	\\
315\tablenotemark{b}	&	324.588839	&	57.604719	&	20.03	&	18.32	&	17.53	&	17.29	&	0.75	&	0.71	&	0.82	&	2.41	&	b	\\
318	&	324.602574	&	57.460107	&	17.09	&	15.80	&	15.43	&	15.21	&	0.28	&	0.26	&	0.27	&	3.76	&	b	\\
319	&	324.60358	&	57.976906	&	17.92	&	16.04	&	15.29	&	14.97	&	0.19	&	0.13	&	0.13	&	1.19	&	c	\\
321	&	324.611961	&	57.629291	&	18.11	&	16.48	&	15.95	&	15.70	&	0.15	&	0.16	&	0.15	&	1.45	&	b	\\
322\tablenotemark{b}	&	324.612926	&	57.681887	&	19.50	&	17.89	&	17.40	&	17.17	&	0.47	&	0.51	&	0.55	&	2.59	&	b	\\
323	&	324.61299	&	57.312357	&	17.54	&	16.22	&	15.78	&	15.58	&	0.32	&	0.39	&	0.42	&	1.85	&	b	\\
325\tablenotemark{b}	&	324.616936	&	57.583752	&	19.94	&	18.82	&	18.18	&	17.87	&	0.89	&	0.62	&	0.85	&	1.55	&	b	\\
326	&	324.6177	&	57.841105	&	18.91	&	16.91	&	16.07	&	15.74	&	0.25	&	0.33	&	0.50	&	0.89	&	a	\\
328\tablenotemark{b}	&	324.619441	&	57.499178	&		&	19.25	&	18.44	&	18.09	&	1.02	&	0.98	&	0.86	&	1.34	&	b	\\
334	&	324.650439	&	57.839356	&	17.51	&	16.17	&	15.78	&	15.60	&	0.26	&	0.26	&	0.28	&	2.64	&	b	\\
335\tablenotemark{c}	&	324.651351	&	57.700962	&	19.00	&	17.48	&	17.03	&	16.76	&	0.30	&	0.29	&	0.27	&	1.55	&	b	\\
336	&	324.657752	&	58.072764	&	19.14	&	17.42	&	16.77	&	16.49	&	0.46	&	0.38	&	0.48	&	3.92	&	b	\\
337	&	324.659975	&	57.770895	&	17.95	&	16.51	&	16.02	&	15.85	&	0.17	&	0.17	&	0.19	&	1.46	&	b	\\
339\tablenotemark{b}	&	324.673815	&	57.501893	&	19.72	&	18.34	&	17.83	&	17.41	&	0.54	&	0.77	&	0.58	&	3.07	&	b	\\
343\tablenotemark{b}	&	324.685325	&	57.471052	&		&	18.89	&	17.92	&	17.41	&	1.06	&	0.68	&	0.59	&	2.10	&	c	\\
344	&	324.689726	&	57.633382	&	15.26	&	13.87	&	13.21	&	13.01	&	0.12	&	0.09	&	0.10	&	0.75	&	b	\\
345\tablenotemark{b}	&	324.703238	&	58.002556	&		&	19.35	&	17.76	&	17.43	&	0.88	&	1.17	&	1.47	&	1.10	&	a	\\
346	&	324.703928	&	57.350577	&		&	18.42	&	17.25	&	16.40	&	1.41	&	0.72	&	0.51	&	2.98	&	c	\\
349	&	324.71218	&	57.475678	&	16.24	&	14.29	&	13.51	&	13.16	&	0.23	&	0.18	&	0.14	&	1.41	&	c	\\
351	&	324.717743	&	57.349315	&	22.12	&	18.82	&	17.55	&	16.64	&	0.54	&	0.43	&	0.68	&	2.28	&	b	\\
352	&	324.72229	&	57.869437	&		&	17.14	&	16.75	&	16.52	&	0.38	&	0.51	&	0.79	&	1.86	&	a	\\
353	&	324.72427	&	58.073583	&	16.68	&	15.33	&	14.81	&	14.66	&	0.21	&	0.08	&	0.15	&	1.07	&	c	\\
356	&	324.729196	&	58.047909	&	19.50	&	17.30	&	16.34	&	16.00	&	0.26	&	0.25	&	0.25	&	2.13	&	b	\\
357	&	324.732201	&	57.523745	&	16.49	&	15.41	&	14.99	&	14.86	&	0.31	&	0.29	&	0.16	&	1.64	&	c	\\
358\tablenotemark{b}	&	324.735329	&	57.922575	&	20.12	&	18.44	&	17.75	&	17.52	&	0.46	&	0.44	&	0.67	&	1.43	&	a	\\
359	&	324.739937	&	57.719962	&		&	17.50	&	16.73	&	16.35	&	0.64	&	0.38	&	0.48	&	1.15	&	c	\\
																			
\enddata

\tablenotetext{a}{~a = variability is $>$ 30\% larger in magnitudes at $K$ than at $J$; b = variability 
is within 30\% of the same in magnitudes at $J$ and $K$; c = variability is $>$ 30\% larger at $J$
than at $K$. The relative sizes of the variations in $J$ and $K$ provide hints of the type of variations: category ``a'' is likely to vary through instabilities at the inner edge of the circumstellar disk resulting in different exposure of the disk dust; category ``c'' can arise either through extinction or accretion hot spots; in general the ratio $\Delta J$/$\Delta K$ is $<$  2 for extinction variations and $>$ 2 for hot spot ones. }

\tablenotetext{b} {~These sources are sufficiently faint that the indication of variability might be influenced by fainter nearby sources below the detection limit, so the results for them are less reliable than for the brighter sources. In addition, the errors on their measurements are larger than the nominal 2\% for bright sources.}

\tablenotetext{c} {Listed as a possible cluster member by \citet{errmann2013}. For Sources 175 and 279, the lack of $I$ magnitudes results in their not being selected in our CMD approach, so we do not have an independent measure of whether they are cluster members. Source 335 falls far from the zone for Tr 37 members on the $K$, $I-K$ CMD, potentially calling its membership into question.} 

\end{deluxetable}

\clearpage

%\end{landscape}

%\clearpage
%\LongTables
%\begin{landscape}
\clearpage

\setcounter{table}{4}

%\begin{landscape}
\begin{deluxetable}{llllcccccc}
%\rotate
%\tabletypesize{\tiny}
%\makebox[\textwidth]
\tabletypesize{\footnotesize}
\tablecaption{Summary of Variability Observed in Bright Members of Tr 37}
\tablewidth{0pt}
\tablehead{
\colhead {ID} &
\colhead {Sp.} &
\colhead {RA} &
\colhead {DEC} &
\colhead {$RI$}  &
\colhead {$JHK$}  &
\colhead {$W1W2$} &
\colhead {$W1 - W2$\tablenotemark{f}}    &
\colhead {accre-}  &
\colhead {member-}\\
\colhead {} &
\colhead {Type} &
\colhead {} &
\colhead {} &
\colhead {var.}  &
\colhead {var.}  &
\colhead {var.} &
\colhead {}    &
\colhead {tion\tablenotemark{b}}  &
\colhead {ship\tablenotemark{c}}
}
\startdata

  71-1309   &		&	21 34 09.74  &	+57 29 55.0 &		&   N		&   W1 $>$13  & --  &    &PN  \\
  74-48	&	--	&	21 34 47.30  &         +57 31 14.8	&		&  N/A	&	N& 0.34 &     & P \\
   81-541	&	K5.5	&	21 35 17.45  &	+57 48 22.3	&  	&	V	&	N& 0.49  & $0.19 $      &P \\
  64-156	&	--	&	21 35 18.04  &	+57 09 44.1 	&	&	N/A	&	conf.	& -0.06  &     &P \\
  73-472	&	K5	&	21 35 18.61  &	+57 34 09.2	&		&	N/A, V(2M)	&	S	& 0.29 &      &Y \\
  73-311	&	M1.5	&	21 35 24.51  &	+57 33 01.1	&    		&	V	&	S	& 0.51 &      &P \\
  73-71	&	K6	&	21 35 30.21  &	+57 31 16.4	&		&	N/A	&	conf.	& 0.36 &      &Y \\
  72-875	&	M0.5	&	21 35 49.75  &	+57 24 04.1	&  BP, SB	&	N/A	&    S& 0.51  & 0.11      &PN \\
  61-608	&	--	&	21 35 50.70  &	+57 03 57.0	&		&	N/A	&	N\tablenotemark{k}	& -0.06  &     &Y\tablenotemark{l} \\
  61-893	&	--	&	21 36 00.90  &	+57 07 12.9	&		&	V	&	N	& -0.08 &      &P \\
  73-537	&	G1.5	&	21 36 07.23  &	+57 34 32.4	&   		&	N/A	&	N\tablenotemark{j}	& -0.14 &      &Y \\
  84-23	&	--	&	21 36 12.81  &	+57 53 00.4	&		&	N/A	&	conf.	& -- &      &Y \\
  61-413	&	--	&	21 36 26.15  &	+57 01 29.3	&  		&	N/A	&  W1	$>$ 13 & -0.21\tablenotemark{h} &    & PN  \\
  14-306	&	K6.5	&	21 36 26.76  &	+57 32 37.4	&		&	N/A	&	conf.	& 0.12  &    & P\\
  14-141	&	K6	&	21 36 49.41  &	+57 31 22.0	&  BP, F(S-A)  &	Sat., V(2M) &	conf., V\tablenotemark{i}	& 0.41\tablenotemark{i}  & $<$ 2.3     &Y  \\
  14-1229	&	K6	&	21 36 55.79  &	+57 36 53.3	&		&	N	&	W1$>$13  & --  &      &P \\
  11-2146	&	K6	&	21 36 57.67  &	+57 27 33.1 &  BP,  F(S-A)	& Sat., V(2M) &	S/F\tablenotemark{j}, V\tablenotemark{i}	& 0.60 & 0.99    &Y \\
  11-1209	&	K6	&	21 36 58.55	&	+57 23 26.1	&   F(S-A) & N/A	&	S/F\tablenotemark{k}	& 0.28 &  0.56    &Y\tablenotemark{l} \\
 11-1659	&	K5	&	21 37 00.88  &	+57 25 22.4	&  	& V  &	N	& -0.08 & 0    &Y  \\
 11-1499	&	M1.5	&	21 37 01.40  &	+57 24 45.8	& 	& N/A	&	conf.	& -- &  0    &P \\
  11-2322	&	M1	&	21 37 01.91  &	+57 28 22.2	&  BP, F(S-A)	& N/A	&	N\tablenotemark{j}, V\tablenotemark{i}	& 0.38 & 1.6    &Y \\
  11-1871	&	M2	&	21 37 02.54  &	+57 26 14.4	&		&	N/A	&	N\tablenotemark{k}	& 0.07 &      &P \\
  14-222	&	K7	&	21 37 06.07	&	+57 32 01.8	& F(S-A)	&	Sat., V(2M)	&	N  & 0.01  & $<$ 0.04   &P \\
  14-287	&	M0	&	21 37 06.49  &	+57 32 31.6	&  BP	&	N/A	&	S/F\tablenotemark{k}, V\tablenotemark{i}	&0.51  & 0.21, 0.46      &Y \\
  11-2037	&	K4.5	&	21 37 07.07	&	+57 27 01.1	& F(S-A)	&	V	&	N& 0.43 & $<$ 9    &Y \\
  11-1067	&	0.5	&	21 37 08.43  &	+57 22 48.4	&	&	N	&  W1$>$13&-0.01\tablenotemark{d}  &  0  &P\tablenotemark{l}  \\
  14-11	&	M1.5	&	21 37 10.31  &	+57 30 18.9	& 	&	N/A 	&	N\tablenotemark{k}, N\tablenotemark{i}&  0   & Y \\
  14-125	&	K5	&	21 37 10.54	&	+57 31 12.6	&  F(S-A)	&	N/A	&	N\tablenotemark{k}, V\tablenotemark{i}& 0.42  & 0.34   & Y \\
 14-1827\tablenotemark{a}	&	G	&	21 37 11.26	&	+57 39 17.3	&  SB, F(S-A)	& N/A	&	N	&  -0.02 &   &  PY\tablenotemark{l}\\
  11-1513	&	K7.5	&	21 37 11.83  &	+57 24 48.6	&  	&	V	&	N& 0.06 & 0  &  P \\
  11-2131	&	K6.5	&	21 37 12.19	&	+57 27 26.6	&  BP, SB	&	V, V(2M)	&	S: & 0.45 & 0.25   &  P \\
 11-2487	&	K7	&	21 37 14.98  &	+57 29 12.3	&		&		&	N	&0.04  &     & P  \\
  11-2031	&	K2	&	21 37 15.95	&	+57 26 59.5	&  BP, F(S-A)	&	Sat., V(2M)	&	F& 0.48  & $<$ 1  & Y \\
  14-103	&	K7	&	21 37 19.76  &	+57 31 04.3	&  & N	&	conf.	& --  & 0   & P \\
  14-197	&	K5.5	&	21 37 23.68  &	+57 31 53.8 &  	& N/A	&	N	& 0.08 & $<$ 0.14    & P: \\
  14-160	&	K5	&	21 37 27.33	&	+57 31 29.7	&  BP, F(S-A)		&  N/A &	S/F	& 0.63  &    &Y  \\
  11-581	&	G	&	21 37 28.34	&	+57 20 33.1	&  F(S-A)	& N/A	&	conf.	& -0.09\tablenotemark{d} & 0    & PN \\
  14-1017	&	M0	&	21 37 28.95	&	+57 36 04.7	&  F(S-A)	&  V 	&	S/F	& 0.60  & $<$ 0.5    &P \\
  14-335	&	K6.5	&	21 37 29.09	&	+57 32 52.8	&  SB, F(S-A)	& Sat., N(2M) 	&	S\tablenotemark{j}	&0.59  & $<$ 0.14 & P \\
 11-1180\tablenotemark{a}	&	G-K	&	21 37 30.63	&	+57 23 17.9	& 		&  N/A	& W1 $>$13	&-0.19  &     & PN \\
  11-1864	&	G-K	&	21 37 34.28	&	+57 26 15.8	&		&	N/A	&	N\tablenotemark{j}	& 0.00  &     &PN \\
  83-343	&	M0.5	&	21 37 36.96  &	+57 55 14.9 &  BP:	&	N/A	&	N\tablenotemark{j}	 &0.25  & $<$ 0.1    & Y \\
  14-183	& K7.0(K5)	&	21 37 38.53	&	+57 31 41.7	&  SB	&	N/A	&	conf.  & 0.24  & 0.16   & P: \\
  14-995	&   --		&	21 37 39.87  &	+57 36 02.9	&		&	N/A	& W1$>$13	&-0.02  &     & PN \\
  11-1721\tablenotemark{a} &	K5	&	21 37 41.16	&	+57 25 41.0	&		&	 N  &	F:	&-0.10  &      & PN \\
14-2148	&	M1.5	&	21 37 41.84  &	+57 40 40.0	& 	&	N/A	&	N\tablenotemark{k} & -0.01 & 0   & Y \\
                &        F9       &         21 37 42.75  &        +57 33 25.0 &                   &        Sat., V(2M)         &         S          & 0.67 &     & P  \\
  11-1384	&	K6.5	&	21 37 44.86  &	+57 24 13.5	&	&	N/A	&	N\tablenotemark{j} & 0.04  & 0    & P \\
  11-383	&	K5	&	21 37 45.16	&	+57 19 42.7	&   F(S-A) &	V	&	S	& 0.72  &    & P \\
  11-2318\tablenotemark{a} &	M0	&	21 37 45.22	&	+57 28 18.0	&   F(S-A)	& N/A	&	N	&-0.12  &      & Y \\
                &                   &         21 37 48.93  &        +57 23 20.9 &                   &        V         &         N          & 0.34  &    & P  \\
  13-924	&	K5	&	21 37 50.26	&	+57 33 41.3	&  	&	V	&	N  & 0.05  & 0  & Y \\
 12-1984	&	K6	&	21 37 50.22  &	+57 25 48.7	& BP	&	V	&	N  & 0.07  & 0/0.6    & P \\
  12-2519	&	K5.5	&	21 37 51.07  &	+57 27 50.2 & 	&	N/A	&	N  & 0.37  &0.07    & Y \\
  12-1968	&	K6	&	21 37 54.87  &	+57 26 42.4 &  	& N/A	&	conf.	& --  &0.34    & Y \\
 12-1422	&	M0	&	21 37 57.63	&	+57 24 20.2	& BP, F(S-A) &  N/A	&	conf.	& --  &$<$ 0.24    & P \\
  12-1091	&	G2.5	&	21 37 57.68	&	+57 22 48.2	& BP &	V, V(2M)	&	S&  0.45  &$<$ 0.4  & Y \\
  13-269	&	K6.5	&	21 37 58.12  &	+57 31 19.9 &	&	V, V(2M)  &	F::	& 0.08  &0/$<$ 0.1    & P \\
  12-583	&	M0	&	21 37 58.36	&	+57 20 36.0	& F(S-A)	&	N/A	&	conf.  & 0.16  &0   & P \\
  12-94	&	K4	&	21 37 58.52	&	+57 18 05.5	&  	&	N/A	&	conf.	& --  &    & P \\
  13-1143	&	--	&	21 37 58.52  &	+57 35 47.9	&		&	N/A	&	conf.	&  --  &    & P \\
  13-1238	&	M1	&	21 37 59.28	&	+57 36 16.7	&  BP, F(S-A)	& N	&	F/S::  	& 0.55  & 0.6   & P \\
  12-2373	&	M1	&	21 38 00.58	&	+57 28 25.3	& 	&	N/A	&	conf.  & 0.53  &0   & Y \\
  82-272	&	G9	&	21 38 03.50  &	+57 41 34.9	&  SB	&	Sat., V(2M)	&	N  &  0.50 &$<$ 0.9    & Y \\
 12-1081	&	M0.5	&	21 38 05.99	&	+57 22 44.4	& SB, F(S-A)	&	V, V(2M)	&	N  & 0.01  &0    & P \\
  13-1161	&	M0	&	21 38 07.74	&	+57 35 53.8	&  	&  N		&	N  & -0.08  &0    & Y \\
  12-1613	&	M1	&	21 38 08.52	&	+57 25 12.4	&  	& N/A	&	conf.  &  0.08 &0    & P \\
  13-1426	&	M0	&	21 38 08.57	&	+57 37 08.2	&  SB, F(S-A)	&  N/A		&	S& 0.58  &0.6    & P \\
                 &        --         &         21 38 09.24  &        +57 20 19.8  &  SB    &        N/A         &       N         & 0.42 &     & Y  \\
  13-669	&	K1	&	21 38 09.30	&	+57 33 26.7	&	& N/A	  &	N	& 0.48 & 0.58    & Y \\
                 &        --         &        21 38 09.79  &        +57 29 42.8  &    BP    &     N           &        N           & 0.40  &    & Y  \\
  13-838	&	--	&	21 38 11.20  &	+57 34 18.1	&	 &	N	&	N	& -0.04  &    & PN \\
  13-350	&	M1	&	21 38 13.82	&	+57 31 42.5	&  SB	&  N/A	  &	N\tablenotemark{j}  & 0.18   & 0   & Y \\
  12-1017	&	K5.5	&	21 38 15.09  &	+57 21 55.4	&		&	N/A	&	N\tablenotemark{j}	& 0.05  &    & Y \\
  54-1781	&	M1	&	21 38 16.12  &	+57 19 35.7	&  	&	V  &	S/F	& 0.37  & 0.3  & Y \\
 13-1877	&	K7	&	21 38 17.03  &	+57 39 26.5	& BP, SB	&	Sat., V(2M)	&	N  & 0.49  & 1.6  & P \\
  13-277	&	G1	&	21 38 17.36	&	+57 31 22.5	&	&    Sat., N(2M)	&	S  & 0.64  & 14   & P: \\
  13-2236	&	K6.5	&	21 38 17.49  &	+57 41 01.9	&		&	N/A	&	conf.	& -- &     & Y \\
  12-1009	&	K5.5	&	21 38 17.50  &	+57 22 30.8	&	&  N/A	  &	conf.	& --  & 0.07   & Y \\  94-1119	&	--	&	21 38 18.62  &	+58 03 28.3	&		&  N  	&	N	& -0.04  &     &P \\
  13-819	&	K5.5	&	21 38 25.96  &	+57 34 09.3	&  BP	&	 V &	N	& 0.09 &  $<$ 0.14   & P \\
  94-1050	&	--	&	21 38 26.68  &	+58 02 37.7	&		&  N		&	conf.	& --  &    &Y \\
  12-1955	&	K6.5	&	21 38 26.96	&	+57 26 39.0	& BP:	  & N/A  &	N	& 0.01  & 0  & Y \\
  13-236	&	K2	&	21 38 27.46	&	+57 31 08.6	&  	  &	Sat., V(2M)  &  N	& 0.46  & 0.51   & Y \\
  12-2113	&	K6	&	21 38 27.47	&	+57 27 21.3	& F(S-A) &	Sat., N(2M)	&	S	& 0.57  &    & PN \\
 13-157	&	K5.5	&	21 38 28.04  &	+57 30 46.4	&  SB:	&	Sat., N/A (2M)  &	conf.	& --  & 4.2  & Y \\
 12-232	&	M0	&	21 38 28.34  &	+57 31 07.2	&	&  N/A	 &	conf.	& --  & 0   & P \\
                 &        M0       &        21 38 32.16  &         +57 26 35.9 &         & N/A               &         F        & 0.44\tablenotemark{e}  & 0.4   & P  \\
  13-52	&	K7	&	21 38 32.55  &	+57 30 16.1	&  BP	&	N/A	&	conf.	& 0.16  &    & Y \\
  12-1825	&	--	&	21 38 33.85	&	+57 26 05.9	&  SB	&	N	&	N	&  0.03 &    &Y \\
  91-155	&	M2.5	&	21 38 34.70  &	+57 41 27.4	&    &	N/A	&	conf.	& -- &     & Y \\
 13-566	&	K5.5	&	21 38 34.81  &	+57 32 50.0 &	&  N	  &	N	& -0.01 & 0   & P \\
  13-1891	&	M0	&	21 38 40.01  &	+57 39 30.3	&    	&	N/A	&	conf.	& -- &     & Y \\
  13-1709	&	K5.5	&	21 38 40.38  &	+57 38 37.4	&  SB 	&	V  &	N	& 0.01 &0   & Y \\
  12-44\tablenotemark{a} &	K4	&	21 38 44.50	&	+57 18 09.5	&  BP	& N/A	&  S/F& 0.36	&      & Y \\
  54-1613	&	K5	&	21 38 43.32  &	+57 18 35.9	&	&	V  &	N	& -0.04 & 0   & Y \\
                &        M2      &         21 38 43.50  &         +57 27 27.0 &        &        V   &         F         & 0.56 & 0   & P \\
 54-1547	&	K5.5	&	21 38 44.46  &	+57 18 09.1	&  BP, SB	&	N/A	&	???	& 0.36 &  0.21, 0.18  & Y \\
  12-2363	&	M0.5	&	21 38 45.44  &	+57 28 23.0	&	&  N/A	  &	N\tablenotemark{j}	&  -0.07 & 0   & P: \\
  12-595	&	K7	&	21 38 46.29	&	+57 20 38.8	& SB	&  N/A		&	conf.	& -0.05\tablenotemark{d} & 0   &  P \\
  12-1423	&	K7	&	21 38 47.07  &	+57 24 20.7 &	&	N/A  &	N\tablenotemark{k}	& 0.04 & 0  & Y \\
  12-1010	&	M2	&	21 38 50.29  &	+57 22 28.3	& 	&	N/A  &	conf.	& 0.45 & 0.04    & Y \\
  12-2098	&	M2.5	&	21 38 52.53  &	+57 27 18.4	&	&	N/A  &	conf.	& --  & 0    & P \\
  21-851	&	--	&	21 38 55.04  &	+57 20 42.3	&  	&	N/A	&  W1$>$13	& -0.02\tablenotemark{d}  &    & Y \\
  13-1087	&	K4	&	21 38 55.42  &	+57 35 29.9	&		&	N/A	&	conf.	& --  &    & Y \\
  91-506	&	K6.5	&	21 38 58.07  &	+57 43 34.3 &  BP	&	N/A  &	conf.	& 0.34 & 0.09   & Y \\
\enddata
\tablenotetext{a}{Only listed in \citet{sicilia-aguilar2004}.}
\tablenotetext{b} {From \citet{sicilia-aguilar2010}.}
\tablenotetext{c}{From \citet{sicilia-aguilar2006b}: Y \& Y indicated as Y; Y \& P indicated as Y; P \& P indicated as P; Y indicated as P; P indicated as P; Y \& PN indicated as P:;Y \& N indicated as PN;  PN indicated as PN.}
\tablenotetext{d} {Indicated error 0.04 to 0.06}
\tablenotetext{e} {Indicated error 0.06 to 0.08}
\tablenotetext{f} {From ALLWISE, errors of 0.03 to 0.04 unless otherwise indicated}
\tablenotetext{g} {Very bright star (5th mag) within 90``; detection possibly contaminated by scattered light halo}
\tablenotetext{h} {Two very bright stars (6th mag) within 2`; detection possibly contaminated by diffraction spike}
\tablenotetext{i} {From \citet{morales-calderon2009}.}
\tablenotetext{j} {Very close fainter object that is integrated into the WISE PSF with little effect, but undermines the PSF fitting with the UKIRT data given its $\sim$ six times higher resolution.}
\tablenotetext{k} {A nearby source interferes with the UKIRT PSF fitting but is outside the region where the WISE deblending is not valid.}
\tablenotetext{l} {Gaia parallax suggests this object is foreground to the cluster.}

\end{deluxetable}

\clearpage

\clearpage
%\LongTables

%\clearpage

%\begin{landscape}
\setcounter{table}{5}

\begin{deluxetable}{lccccccccccc}
%\rotate
%\tabletypesize{\tiny}
\tabletypesize{\footnotesize}
%\tabletypesize{\footnotesize}
\renewcommand\thetable{5}
\tablecaption{Summary of Variability Observed in Members of Tr 37 from \citet{sicilia-aguilar2013}}
\tablewidth{0pt}
\tablehead{
\colhead {Source} &
\colhead {$RA_{opt}$} &
\colhead {$DEC_{opt}$} &
\colhead {$RA_{IR}$} &
\colhead {$DEC_{IR}$}  &
\colhead {$J$}  &
\colhead {$H$} &
\colhead {$K$}  &
\colhead {$Jamp$}  &
\colhead {$Hamp$} &
\colhead {$Kamp$}    &
\colhead {var.} 
}
\startdata

S13-006	&	324.093260	&	57.528118	&	324.093262	&	57.528101	&	14.644	&	13.867	&	13.409	&	0.063	&	0.065        &	         0.049	&	N	\\	
S13-013	&	324.172322	&	57.367809	&	324.172327	&	57.367830	&	15.200	&	14.511	&	14.165	&	0.138	&	0.148	&	0.140	&	V	\\	
S13-016	&	324.221700	&	57.347809	&	324.221745	&	57.347835	&	15.419	&	14.719	&	14.416	&	0.040	&	0.036	&	0.039	&	N	\\	
S13-020	&	324.246250	&	57.651722	&	324.246244	&	57.651560	&	13.459	&	12.649	&	12.180	&	0.163	&	0.240	&	0.247	&	V	\\	
S13-021	&	324.247917	&	57.526389	&	324.247785	&	57.526337	&	14.500	&	13.434	&	12.625	&	0.213	&	0.244	&	0.333	&	V	\\	
S13-022	&	324.255320	&	57.571840	&	324.255526	&	57.571777	&	14.657	&	13.863	&	13.486	&	0.113	&	0.111	&	0.121	&	V	\\	
S13-025	&	324.263400	&	57.455160	&	324.263386	&	57.455113	&	14.462	&	13.683	&	13.395	&	0.097	&	0.091	&	0.108	&	V	\\	
S13-027	&	324.282125	&	57.536389	&	324.282135	&	57.536412	&	14.622	&	13.853	&	13.459	&	0.056	&	0.066	&	0.085	&	N	\\	
S13-033	&	324.295342	&	57.646355	&	324.295371	&	57.646366	&	15.767	&	15.132	&	14.742	&	0.056	&	0.047	&	0.092	&	N	\\	
S13-035	&	324.302140	&	57.682050	&	324.302410	&	57.681969	&	16.006	&	15.306	&	14.966	&	0.033	&	0.033	&	0.055	&	N	\\	
S13-036	&	324.318333	&	57.444611	&	324.318156	&	57.444543	&	13.904	&	12.936	&	12.376	&	0.496	&	0.450	&	0.404	&	V	\\	
S13-037	&	324.336000	&	57.350159	&	324.336000	&	57.350125	&	14.712	&	13.969	&	13.647	&	0.062	&	0.065	&	0.084	&	N	\\	
S13-041	&	324.358960	&	57.391823	&	324.358939	&	57.391881	&	15.853	&	15.221	&	14.780	&	0.043	&	0.051	&	0.062	&	N	\\	
S13-048	&	324.392132	&	57.575333	&	324.392136	&	57.575332	&	14.786	&	13.855	&	13.243	&	0.670	&	0.505	&	0.347	&	V	\\	
S13-049	&	324.394583	&	57.282667	&	324.394358	&	57.282700	&	14.748	&	13.894	&	13.331	&	0.249	&	0.217	&	0.236	&	V	\\	
S13-051	&	324.412083	&	57.493694	&	324.411844	&	57.493595	&	13.282	&	12.428	&	11.857	&	0.342	&	0.226	&	0.301	&	V	\\	
S13-052	&	324.417572	&	57.317699	&	324.417636	&	57.317629	&	15.311	&	14.719	&	14.262	&	0.025	&	0.028	&	0.034	&	N	\\	
S13-053	&	324.418663	&	57.575901	&	324.418669	&	57.575880	&	14.931	&	14.148	&	13.718	&	0.073	&	0.055	&	0.063	&	N	\\	
S13-056	&	324.432873	&	57.581165	&	324.432851	&	57.581181	&	15.310	&	14.606	&	14.114	&	0.164	&	0.155	&	0.120	&	V	\\	
S13-060	&	324.437917	&	57.328472	&	324.438118	&	57.328395	&	13.764	&	12.938	&	12.321	&	0.259	&	0.327	&	0.435	&	V	\\	
S13-063	&	324.451012	&	57.388725	&	324.451059	&	57.388709	&	14.690	&	13.986	&	13.630	&	0.050	&	0.055	&	0.034	&	N	\\	
S13-064	&	324.453895	&	57.389156	&	324.453945	&	57.389145	&	15.108	&	14.024	&	13.285	&	1.108	&	0.705	&	0.413	&	V	\\	
S13-069	&	324.463333	&	57.410056	&	324.463395	&	57.410042	&	15.430	&	14.713	&	14.176	&	0.193	&	0.238	&	0.241	&	V	\\	
S13-070	&	324.486573	&	57.580048	&	324.486574	&	57.580002	&	15.566	&	14.820	&	14.455	&	0.056	&	0.086	&	0.053	&	N	\\	
S13-073	&	324.538429	&	57.343922	&	324.538464	&	57.343900	&	15.730	&	15.100	&	14.710	&	0.097	&	0.098	&	0.104	&	N	\\	
S13-077	&	324.550000	&	57.416889	&	324.550068	&	57.416890	&	14.482	&	13.684	&	13.300	&	0.469	&	0.435	&	0.444	&	V	\\	
S13-079	&	324.567204	&	57.326611	&	324.567262	&	57.326586	&	13.963	&	13.191	&	12.817	&	0.179	&	0.161	&	0.184	&	V	\\	
S13-081	&	324.580884	&	57.367752	&	324.580961	&	57.367837	&	15.765	&	15.228	&	14.837	&	0.033	&	0.034	&	0.030	&	N\tablenotemark{a}	\\	
S13-084	&	324.599801	&	57.460049	&	324.599777	&	57.460071	&	14.834	&	14.043	&	13.635	&	0.128	&	0.122	&	0.102	&	V	\\	
S13-088	&	324.616795	&	57.793453	&	324.616835	&	57.793438	&	15.401	&	14.671	&	14.245	&	0.193	&	0.173	&	0.097	&	V	\\	
S13-089	&	324.622371	&	57.624046	&	324.622351	&	57.624034	&	15.470	&	14.784	&	14.411	&	0.038	&	0.051	&	0.049	&	N	\\	
S13-090	&	324.626250	&	57.548750	&	324.626305	&	57.548660	&	14.936	&	14.129	&	13.596	&	0.238	&	0.194	&	0.140	&	V	\\	
S13-091	&	324.626667	&	57.438389	&	324.626473	&	57.438407	&	14.497	&	13.704	&	13.331	&	0.098	&	0.093	&	0.222	&	V	\\	

\enddata

\tablenotetext{a} {Probable foreground star from Gaia parallax}

\end{deluxetable}
